Similarity-Distance-Magnitude Activations

We introduce the Similarity-Distance-Magnitude (SDM) activation function, a more robust and interpretable formulation of the standard softmax activation function, adding Similarity (i.e., correctly predicted depth-matches into training) awareness and Distance-to-training-distribution awareness to the existing output Magnitude (i.e., decision-boundary) awareness, and enabling interpretability-by-exemplar via dense matching. We further introduce the SDM estimator, based on a data-driven partitioning of the class-wise empirical CDFs via the SDM activation, to control the class- and prediction-conditional accuracy among selective classifications. When used as the final-layer activation over pre-trained language models for selective classification, the SDM estimator is more robust to covariate shifts and out-of-distribution inputs than existing calibration methods using softmax activations, while remaining informative over in-distribution data.

==> (inline-0) <==
\begin{tabular}{l l  l c c c c c c c c c l }
    \toprule

    & & &  \multicolumn{4}{c}{Class-conditional} & \multicolumn{4}{c}{Prediction-conditional}  & \multicolumn{2}{c}{Marginal} \\
    & & &  \multicolumn{2}{c}{$y=0$} & \multicolumn{2}{c}{$y=1$} & \multicolumn{2}{c}{$\hat{y}=0$} & \multicolumn{2}{c}{$\hat{y}=1$} & \multicolumn{2}{c}{$y\in \{0,1\}$} \\
    \cmidrule(r){4-5} \cmidrule(r){6-7} \cmidrule(r){8-9} \cmidrule(r){10-11} \cmidrule(r){12-13} \\
    Dataset   & Model & Estimator & \textsc{Acc.}& $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$\\
  \midrule 
 % 
%$\datasetSentiment$ & $\modelPhiThreeFiveInstruct$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.98} & 0.50 & \colorbox{wrongPredictionColor}{0.85} & 0.50 & \colorbox{wrongPredictionColor}{0.86} & 0.57 & \colorbox{correctPredictionColor}{0.98} & 0.43 & \colorbox{wrongPredictionColor}{0.91} & 1.\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstruct$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.98} & 0.50 & \colorbox{wrongPredictionColor}{0.86} & 0.48 & \colorbox{wrongPredictionColor}{0.88} & 0.56 & \colorbox{correctPredictionColor}{0.98} & 0.42 & \colorbox{wrongPredictionColor}{0.93} & 0.98\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstruct$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.99} & 0.49 & \colorbox{wrongPredictionColor}{0.91} & 0.41 & \colorbox{wrongPredictionColor}{0.93} & 0.52 & \colorbox{correctPredictionColor}{0.99} & 0.38 & \colorbox{correctPredictionColor}{0.95} & 0.90\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstruct$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{0.99} & 0.49 & \colorbox{wrongPredictionColor}{0.92} & 0.40 & \colorbox{wrongPredictionColor}{0.94} & 0.51 & \colorbox{correctPredictionColor}{0.99} & 0.37 & \colorbox{correctPredictionColor}{0.96} & 0.89\\
 
$\datasetSentiment$ & $\modelPhiThreeFiveInstruct$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{0.99} & 0.48 & \colorbox{wrongPredictionColor}{0.91} & 0.41 & \colorbox{wrongPredictionColor}{0.93} & 0.51 & \colorbox{correctPredictionColor}{0.99} & 0.38 & \colorbox{correctPredictionColor}{0.95} & 0.90\\
 
%$\datasetSentiment$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.95} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.51 & \colorbox{correctPredictionColor}{0.97} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.99} & 0.42 & \colorbox{correctPredictionColor}{1.00} & 0.42 & \colorbox{correctPredictionColor}{1.00} & 0.42 & \colorbox{correctPredictionColor}{0.99} & 0.42 & \colorbox{correctPredictionColor}{0.99} & 0.84\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.99} & 0.42 & \colorbox{correctPredictionColor}{1.00} & 0.41 & \colorbox{correctPredictionColor}{1.00} & 0.42 & \colorbox{correctPredictionColor}{0.99} & 0.41 & \colorbox{correctPredictionColor}{0.99} & 0.83\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{correctPredictionColor}{0.98} & 0.90\\
 
$\datasetSentiment$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{correctPredictionColor}{0.98} & 0.44 & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{correctPredictionColor}{0.98} & 0.44 & \colorbox{correctPredictionColor}{0.98} & 0.89\\
 
 $\datasetSentiment$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.42 & \colorbox{correctPredictionColor}{1.00} & 0.40 & \colorbox{correctPredictionColor}{1.00} & 0.42 & \colorbox{correctPredictionColor}{0.99} & 0.40 & \colorbox{correctPredictionColor}{0.99} & 0.82\\

%$\datasetSentiment$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 1.\\
%$\datasetSentiment$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.97} & 0.48 & \colorbox{correctPredictionColor}{0.97} & 0.48 & \colorbox{correctPredictionColor}{0.97} & 0.48 & \colorbox{correctPredictionColor}{0.97} & 0.48 & \colorbox{correctPredictionColor}{0.97} & 0.96\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{0.99} & 0.30 & \colorbox{correctPredictionColor}{0.99} & 0.24 & \colorbox{correctPredictionColor}{1.00} & 0.30 & \colorbox{correctPredictionColor}{0.99} & 0.24 & \colorbox{correctPredictionColor}{0.99} & 0.54\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmAtAlpha$ & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.38 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.38 & \colorbox{correctPredictionColor}{0.99} & 0.81\\
\rowcolor{lightestgray} $\datasetSentiment$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmHR$ & \colorbox{correctPredictionColor}{1.00} & 0.37 & \colorbox{correctPredictionColor}{0.99} & 0.30 & \colorbox{correctPredictionColor}{0.99} & 0.38 & \colorbox{correctPredictionColor}{1.00} & 0.30 & \colorbox{correctPredictionColor}{0.99} & 0.68\\

  \midrule 
 % 
%$\datasetSentiment$ & $\modelMixtral$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.98} & 0.50 & \colorbox{wrongPredictionColor}{0.88} & 0.50 & \colorbox{wrongPredictionColor}{0.89} & 0.55 & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{wrongPredictionColor}{0.93} & 1.\\
$\datasetSentiment$ & $\modelMixtral$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.98} & 0.50 & \colorbox{wrongPredictionColor}{0.88} & 0.50 & \colorbox{wrongPredictionColor}{0.89} & 0.55 & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{wrongPredictionColor}{0.93} & 1.00\\
$\datasetSentiment$ & $\modelMixtral$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.99} & 0.50 & \colorbox{wrongPredictionColor}{0.90} & 0.48 & \colorbox{wrongPredictionColor}{0.91} & 0.54 & \colorbox{correctPredictionColor}{0.98} & 0.44 & \colorbox{wrongPredictionColor}{0.94} & 0.98\\
$\datasetSentiment$ & $\modelMixtral$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{0.98} & 0.49 & \colorbox{wrongPredictionColor}{0.91} & 0.47 & \colorbox{wrongPredictionColor}{0.92} & 0.52 & \colorbox{correctPredictionColor}{0.98} & 0.44 & \colorbox{correctPredictionColor}{0.95} & 0.96\\
 
$\datasetSentiment$ & $\modelMixtral$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{0.99} & 0.49 & \colorbox{wrongPredictionColor}{0.92} & 0.47 & \colorbox{wrongPredictionColor}{0.93} & 0.52 & \colorbox{correctPredictionColor}{0.98} & 0.44 & \colorbox{correctPredictionColor}{0.95} & 0.96\\
 
%$\datasetSentiment$ & $\modelMixtralCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.51 & \colorbox{correctPredictionColor}{0.97} & 0.49 & \colorbox{correctPredictionColor}{0.97} & 1.\\
$\datasetSentiment$ & $\modelMixtralCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.99} & 0.45 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.45 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.87\\
$\datasetSentiment$ & $\modelMixtralCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.41 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.41 & \colorbox{correctPredictionColor}{0.99} & 0.84\\
$\datasetSentiment$ & $\modelMixtralCNNAdaptor$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{0.99} & 0.46 & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{correctPredictionColor}{0.98} & 0.46 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.91\\
 
$\datasetSentiment$ & $\modelMixtralCNNAdaptor$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{0.99} & 0.46 & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{correctPredictionColor}{0.98} & 0.47 & \colorbox{correctPredictionColor}{0.98} & 0.45 & \colorbox{correctPredictionColor}{0.98} & 0.92\\
 
 $\datasetSentiment$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.87\\
 
%$\datasetSentiment$ & $\modelMixtralSDM$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.95} & 0.50 & \colorbox{correctPredictionColor}{0.95} & 0.51 & \colorbox{correctPredictionColor}{0.96} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 1.\\
%$\datasetSentiment$ & $\modelMixtralSDM$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.97} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.49 & \colorbox{correctPredictionColor}{0.97} & 0.98\\
%$\datasetSentiment$ & $\modelMixtralSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.33 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.33 & \colorbox{correctPredictionColor}{0.99} & 0.77\\
%$\datasetSentiment$ & $\modelMixtralSDM$ & $\sdmAtAlpha$ & \colorbox{correctPredictionColor}{0.98} & 0.48 & \colorbox{correctPredictionColor}{0.98} & 0.43 & \colorbox{correctPredictionColor}{0.98} & 0.47 & \colorbox{correctPredictionColor}{0.98} & 0.43 & \colorbox{correctPredictionColor}{0.98} & 0.90\\
\rowcolor{lightestgray} $\datasetSentiment$ & $\modelMixtralSDM$ & $\sdmHR$ & \colorbox{correctPredictionColor}{0.99} & 0.41 & \colorbox{correctPredictionColor}{0.98} & 0.33 & \colorbox{correctPredictionColor}{0.99} & 0.41 & \colorbox{correctPredictionColor}{0.98} & 0.33 & \colorbox{correctPredictionColor}{0.99} & 0.74\\

\midrule
%% 
%$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstruct$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.53} & 0.50 & \colorbox{wrongPredictionColor}{0.68} & 0.73 & \colorbox{correctPredictionColor}{0.99} & 0.27 & \colorbox{wrongPredictionColor}{0.76} & 1.\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstruct$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.54} & 0.46 & \colorbox{wrongPredictionColor}{0.70} & 0.71 & \colorbox{correctPredictionColor}{0.99} & 0.25 & \colorbox{wrongPredictionColor}{0.78} & 0.96\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstruct$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{1.00} & 0.49 & \colorbox{wrongPredictionColor}{0.58} & 0.30 & \colorbox{wrongPredictionColor}{0.80} & 0.62 & \colorbox{correctPredictionColor}{0.99} & 0.17 & \colorbox{wrongPredictionColor}{0.84} & 0.79\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstruct$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{1.00} & 0.49 & \colorbox{wrongPredictionColor}{0.59} & 0.28 & \colorbox{wrongPredictionColor}{0.81} & 0.60 & \colorbox{correctPredictionColor}{0.99} & 0.17 & \colorbox{wrongPredictionColor}{0.85} & 0.77\\
 
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstruct$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{1.00} & 0.49 & \colorbox{wrongPredictionColor}{0.59} & 0.28 & \colorbox{wrongPredictionColor}{0.81} & 0.60 & \colorbox{correctPredictionColor}{0.99} & 0.17 & \colorbox{wrongPredictionColor}{0.85} & 0.77\\
 
%$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.47} & 0.50 & \colorbox{wrongPredictionColor}{0.70} & 0.50 & \colorbox{wrongPredictionColor}{0.61} & 0.38 & \colorbox{wrongPredictionColor}{0.57} & 0.62 & \colorbox{wrongPredictionColor}{0.59} & 1.\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.57} & 0.03 & \colorbox{correctPredictionColor}{0.96} & 0.07 & \colorbox{wrongPredictionColor}{0.84} & 0.02 & \colorbox{wrongPredictionColor}{0.85} & 0.07 & \colorbox{wrongPredictionColor}{0.85} & 0.09\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{wrongPredictionColor}{0.60} & 0.02 & \colorbox{correctPredictionColor}{0.97} & 0.05 & \colorbox{wrongPredictionColor}{0.86} & 0.01 & \colorbox{wrongPredictionColor}{0.87} & 0.06 & \colorbox{wrongPredictionColor}{0.87} & 0.07\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalAPS$ & \colorbox{wrongPredictionColor}{0.46} & 0.14 & \colorbox{wrongPredictionColor}{0.83} & 0.18 & \colorbox{wrongPredictionColor}{0.67} & 0.09 & \colorbox{wrongPredictionColor}{0.68} & 0.22 & \colorbox{wrongPredictionColor}{0.68} & 0.32\\
 
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalRAPS$ & \colorbox{wrongPredictionColor}{0.48} & 0.13 & \colorbox{wrongPredictionColor}{0.82} & 0.18 & \colorbox{wrongPredictionColor}{0.66} & 0.10 & \colorbox{wrongPredictionColor}{0.68} & 0.22 & \colorbox{wrongPredictionColor}{0.68} & 0.32\\
 
 $\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.89} & 0.03 & \colorbox{correctPredictionColor}{0.96} & 0.04 & \colorbox{wrongPredictionColor}{0.93} & 0.02 & \colorbox{wrongPredictionColor}{0.94} & 0.05 & \colorbox{wrongPredictionColor}{0.94} & 0.07\\
%$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.92} & 0.50 & \colorbox{wrongPredictionColor}{0.84} & 0.50 & \colorbox{wrongPredictionColor}{0.85} & 0.54 & \colorbox{wrongPredictionColor}{0.91} & 0.46 & \colorbox{wrongPredictionColor}{0.88} & 1.\\
%$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.96} & 0.42 & \colorbox{wrongPredictionColor}{0.87} & 0.45 & \colorbox{wrongPredictionColor}{0.87} & 0.46 & \colorbox{correctPredictionColor}{0.96} & 0.41 & \colorbox{wrongPredictionColor}{0.91} & 0.87\\
%$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01\\
%$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmAtAlpha$ & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{correctPredictionColor}{0.98} & 0.01 & \colorbox{correctPredictionColor}{0.98} & 0.01 & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{correctPredictionColor}{0.99} & 0.02\\
\rowcolor{lightestgray} $\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmHR$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & 0.01\\

  \midrule 
 % 
 %$\datasetSentimentOOD$ & $\modelMixtral$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.35} & 0.50 & \colorbox{wrongPredictionColor}{0.61} & 0.82 & \colorbox{correctPredictionColor}{1.00} & 0.18 & \colorbox{wrongPredictionColor}{0.67} & 1.\\
$\datasetSentimentOOD$ & $\modelMixtral$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.35} & 0.49 & \colorbox{wrongPredictionColor}{0.61} & 0.82 & \colorbox{correctPredictionColor}{1.00} & 0.17 & \colorbox{wrongPredictionColor}{0.68} & 0.99\\
$\datasetSentimentOOD$ & $\modelMixtral$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{1.00} & 0.49 & \colorbox{wrongPredictionColor}{0.37} & 0.41 & \colorbox{wrongPredictionColor}{0.66} & 0.75 & \colorbox{correctPredictionColor}{0.99} & 0.15 & \colorbox{wrongPredictionColor}{0.71} & 0.90\\
$\datasetSentimentOOD$ & $\modelMixtral$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{1.00} & 0.45 & \colorbox{wrongPredictionColor}{0.44} & 0.32 & \colorbox{wrongPredictionColor}{0.71} & 0.63 & \colorbox{correctPredictionColor}{0.99} & 0.14 & \colorbox{wrongPredictionColor}{0.77} & 0.77\\
$\datasetSentimentOOD$ & $\modelMixtral$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{1.00} & 0.45 & \colorbox{wrongPredictionColor}{0.44} & 0.32 & \colorbox{wrongPredictionColor}{0.72} & 0.63 & \colorbox{correctPredictionColor}{0.99} & 0.14 & \colorbox{wrongPredictionColor}{0.77} & 0.77\\

%$\datasetSentimentOOD$ & $\modelMixtralCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.88} & 0.50 & \colorbox{wrongPredictionColor}{0.51} & 0.50 & \colorbox{wrongPredictionColor}{0.64} & 0.69 & \colorbox{wrongPredictionColor}{0.82} & 0.31 & \colorbox{wrongPredictionColor}{0.70} & 1.\\
$\datasetSentimentOOD$ & $\modelMixtralCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.98} & 0.02 & \colorbox{wrongPredictionColor}{0.83} & 0.07 & \colorbox{wrongPredictionColor}{0.66} & 0.04 & \colorbox{correctPredictionColor}{0.99} & 0.06 & \colorbox{wrongPredictionColor}{0.87} & 0.10\\
$\datasetSentimentOOD$ & $\modelMixtralCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.98} & 0.01 & \colorbox{wrongPredictionColor}{0.90} & 0.05 & \colorbox{wrongPredictionColor}{0.67} & 0.02 & \colorbox{correctPredictionColor}{1.00} & 0.05 & \colorbox{wrongPredictionColor}{0.91} & 0.06\\
$\datasetSentimentOOD$ & $\modelMixtralCNNAdaptor$ & $\conformalAPS$ & \colorbox{wrongPredictionColor}{0.94} & 0.14 & \colorbox{wrongPredictionColor}{0.63} & 0.18 & \colorbox{wrongPredictionColor}{0.67} & 0.20 & \colorbox{wrongPredictionColor}{0.93} & 0.12 & \colorbox{wrongPredictionColor}{0.77} & 0.32\\
 
$\datasetSentimentOOD$ & $\modelMixtralCNNAdaptor$ & $\conformalRAPS$ & \colorbox{wrongPredictionColor}{0.94} & 0.14 & \colorbox{wrongPredictionColor}{0.63} & 0.18 & \colorbox{wrongPredictionColor}{0.67} & 0.20 & \colorbox{wrongPredictionColor}{0.93} & 0.12 & \colorbox{wrongPredictionColor}{0.76} & 0.32\\

$\datasetSentimentOOD$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.94} & 0.01 & \colorbox{correctPredictionColor}{0.97} & 0.11 & \colorbox{wrongPredictionColor}{0.79} & 0.02 & \colorbox{correctPredictionColor}{0.99} & 0.10 & \colorbox{correctPredictionColor}{0.96} & 0.12\\
%$\datasetSentimentOOD$ & $\modelMixtralSDM$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.71} & 0.50 & \colorbox{wrongPredictionColor}{0.83} & 0.50 & \colorbox{wrongPredictionColor}{0.81} & 0.44 & \colorbox{wrongPredictionColor}{0.74} & 0.56 & \colorbox{wrongPredictionColor}{0.77} & 1.\\
%$\datasetSentimentOOD$ & $\modelMixtralSDM$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.74} & 0.43 & \colorbox{wrongPredictionColor}{0.86} & 0.47 & \colorbox{wrongPredictionColor}{0.83} & 0.39 & \colorbox{wrongPredictionColor}{0.78} & 0.52 & \colorbox{wrongPredictionColor}{0.80} & 0.91\\
%$\datasetSentimentOOD$ & $\modelMixtralSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{0.98} & 0.02 & \colorbox{wrongPredictionColor}{0.78} & <0.01 & \colorbox{correctPredictionColor}{1.} & 0.02 & \colorbox{correctPredictionColor}{0.98} & 0.02\\
%$\datasetSentimentOOD$ & $\modelMixtralSDM$ & $\sdmAtAlpha$ & \colorbox{correctPredictionColor}{0.98} & 0.05 & \colorbox{correctPredictionColor}{0.96} & 0.04 & \colorbox{correctPredictionColor}{0.97} & 0.05 & \colorbox{correctPredictionColor}{0.98} & 0.04 & \colorbox{correctPredictionColor}{0.97} & 0.08\\
\rowcolor{lightestgray} $\datasetSentimentOOD$ & $\modelMixtralSDM$ & $\sdmHR$ & \colorbox{wrongPredictionColor}{0.9487} & 0.01 & \colorbox{correctPredictionColor}{0.96} & 0.01 & \colorbox{wrongPredictionColor}{0.9487} & 0.01 & \colorbox{correctPredictionColor}{0.96} & 0.01 & \colorbox{correctPredictionColor}{0.95} & 0.02\\

\midrule
 % \datasetFactcheck Phi
 %$\datasetFactcheck$ & $\modelPhiThreeFiveInstruct$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.94} & 0.51 & \colorbox{wrongPredictionColor}{0.71} & 0.49 & \colorbox{wrongPredictionColor}{0.78} & 0.62 & \colorbox{wrongPredictionColor}{0.92} & 0.38 & \colorbox{wrongPredictionColor}{0.83} & 1.\\
$\datasetFactcheck$ & $\modelPhiThreeFiveInstruct$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.94} & 0.51 & \colorbox{wrongPredictionColor}{0.73} & 0.46 & \colorbox{wrongPredictionColor}{0.79} & 0.60 & \colorbox{wrongPredictionColor}{0.92} & 0.36 & \colorbox{wrongPredictionColor}{0.84} & 0.97\\
$\datasetFactcheck$ & $\modelPhiThreeFiveInstruct$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.97} & 0.38 & \colorbox{wrongPredictionColor}{0.79} & 0.37 & \colorbox{wrongPredictionColor}{0.83} & 0.45 & \colorbox{correctPredictionColor}{0.96} & 0.31 & \colorbox{wrongPredictionColor}{0.88} & 0.76\\
$\datasetFactcheck$ & $\modelPhiThreeFiveInstruct$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{0.98} & 0.22 & \colorbox{wrongPredictionColor}{0.82} & 0.27 & \colorbox{wrongPredictionColor}{0.82} & 0.27 & \colorbox{correctPredictionColor}{0.98} & 0.23 & \colorbox{wrongPredictionColor}{0.89} & 0.50\\

$\datasetFactcheck$ & $\modelPhiThreeFiveInstruct$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{0.98} & 0.20 & \colorbox{wrongPredictionColor}{0.84} & 0.28 & \colorbox{wrongPredictionColor}{0.81} & 0.24 & \colorbox{correctPredictionColor}{0.98} & 0.24 & \colorbox{wrongPredictionColor}{0.90} & 0.47\\
 
%$\datasetFactcheck$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.33} & 0.51 & \colorbox{wrongPredictionColor}{0.94} & 0.49 & \colorbox{wrongPredictionColor}{0.85} & 0.20 & \colorbox{wrongPredictionColor}{0.57} & 0.80 & \colorbox{wrongPredictionColor}{0.62} & 1.\\
$\datasetFactcheck$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.40} & 0.08 & \colorbox{correctPredictionColor}{0.99} & 0.33 & \colorbox{wrongPredictionColor}{0.89} & 0.04 & \colorbox{wrongPredictionColor}{0.87} & 0.37 & \colorbox{wrongPredictionColor}{0.87} & 0.41\\
$\datasetFactcheck$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{wrongPredictionColor}{0.38} & 0.07 & \colorbox{correctPredictionColor}{0.99} & 0.29 & \colorbox{wrongPredictionColor}{0.86} & 0.03 & \colorbox{wrongPredictionColor}{0.88} & 0.33 & \colorbox{wrongPredictionColor}{0.88} & 0.36\\
$\datasetFactcheck$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalAPS$ & \colorbox{wrongPredictionColor}{0.26} & 0.14 & \colorbox{correctPredictionColor}{0.99} & 0.38 & \colorbox{wrongPredictionColor}{0.90} & 0.04 & \colorbox{wrongPredictionColor}{0.78} & 0.48 & \colorbox{wrongPredictionColor}{0.79} & 0.52\\
 
$\datasetFactcheck$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalRAPS$ & \colorbox{wrongPredictionColor}{0.36} & 0.18 & \colorbox{correctPredictionColor}{0.98} & 0.35 & \colorbox{wrongPredictionColor}{0.89} & 0.07 & \colorbox{wrongPredictionColor}{0.74} & 0.46 & \colorbox{wrongPredictionColor}{0.76} & 0.53\\
 
%  $\datasetFactcheck$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.70} & 0.51 & \colorbox{wrongPredictionColor}{0.88} & 0.49 & \colorbox{wrongPredictionColor}{0.86} & 0.42 & \colorbox{wrongPredictionColor}{0.73} & 0.58 & \colorbox{wrongPredictionColor}{0.79} & 1.\\
%$\datasetFactcheck$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.75} & 0.27 & \colorbox{wrongPredictionColor}{0.94} & 0.39 & \colorbox{wrongPredictionColor}{0.89} & 0.22 & \colorbox{wrongPredictionColor}{0.
%85} & 0.43 & \colorbox{wrongPredictionColor}{0.86} & 0.65\\
%$\datasetFactcheck$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{1.} & 0.03 & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{1.} & 0.03 & \colorbox{correctPredictionColor}{1.} & 0.03\\
%$\datasetFactcheck$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmAtAlpha$ & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{correctPredictionColor}{0.97} & 0.14 & \colorbox{wrongPredictionColor}{0.75} & 0.02 & \colorbox{correctPredictionColor}{1.} & 0.14 & \colorbox{correctPredictionColor}{0.97} & 0.16\\
$\datasetFactcheck$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.35} & 0.07 & \colorbox{correctPredictionColor}{1.} & 0.31 & \colorbox{correctPredictionColor}{1.} & 0.02 & \colorbox{wrongPredictionColor}{0.88} & 0.36 & \colorbox{wrongPredictionColor}{0.88} & 0.38\\

\rowcolor{lightestgray} $\datasetFactcheck$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmHR$ & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{1.} & 0.12 & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{1.} & 0.12 & \colorbox{correctPredictionColor}{1.} & 0.12\\

\midrule 
 % \datasetFactcheck Mixtral
%$\datasetFactcheck$ & $\modelMixtral$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.98} & 0.51 & \colorbox{wrongPredictionColor}{0.48} & 0.49 & \colorbox{wrongPredictionColor}{0.66} & 0.76 & \colorbox{correctPredictionColor}{0.95} & 0.24 & \colorbox{wrongPredictionColor}{0.73} & 1.\\
$\datasetFactcheck$ & $\modelMixtral$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.98} & 0.51 & \colorbox{wrongPredictionColor}{0.48} & 0.49 & \colorbox{wrongPredictionColor}{0.66} & 0.76 & \colorbox{correctPredictionColor}{0.95} & 0.24 & \colorbox{wrongPredictionColor}{0.73} & 1.\\
$\datasetFactcheck$ & $\modelMixtral$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.99} & 0.50 & \colorbox{wrongPredictionColor}{0.46} & 0.43 & \colorbox{wrongPredictionColor}{0.68} & 0.73 & \colorbox{correctPredictionColor}{0.98} & 0.20 & \colorbox{wrongPredictionColor}{0.75} & 0.93\\
$\datasetFactcheck$ & $\modelMixtral$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{1.} & 0.18 & \colorbox{wrongPredictionColor}{0.80} & 0.16 & \colorbox{wrongPredictionColor}{0.84} & 0.21 & \colorbox{correctPredictionColor}{1.} & 0.13 & \colorbox{wrongPredictionColor}{0.90} & 0.34\\
 
$\datasetFactcheck$ & $\modelMixtral$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{1.} & 0.14 & \colorbox{wrongPredictionColor}{0.66} & 0.20 & \colorbox{wrongPredictionColor}{0.67} & 0.21 & \colorbox{correctPredictionColor}{1.} & 0.13 & \colorbox{wrongPredictionColor}{0.80} & 0.35\\
 
%$\datasetFactcheck$ & $\modelMixtralCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.56} & 0.51 & \colorbox{wrongPredictionColor}{0.87} & 0.49 & \colorbox{wrongPredictionColor}{0.82} & 0.36 & \colorbox{wrongPredictionColor}{0.65} & 0.64 & \colorbox{wrongPredictionColor}{0.71} & 1.\\
$\datasetFactcheck$ & $\modelMixtralCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.68} & 0.11 & \colorbox{correctPredictionColor}{0.97} & 0.31 & \colorbox{wrongPredictionColor}{0.90} & 0.09 & \colorbox{wrongPredictionColor}{0.89} & 0.34 & \colorbox{wrongPredictionColor}{0.89} & 0.42\\
$\datasetFactcheck$ & $\modelMixtralCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{wrongPredictionColor}{0.70} & 0.09 & \colorbox{correctPredictionColor}{0.97} & 0.29 & \colorbox{wrongPredictionColor}{0.89} & 0.07 & \colorbox{wrongPredictionColor}{0.91} & 0.31 & \colorbox{wrongPredictionColor}{0.91} & 0.39\\
$\datasetFactcheck$ & $\modelMixtralCNNAdaptor$ & $\conformalAPS$ & \colorbox{wrongPredictionColor}{0.62} & 0.22 & \colorbox{correctPredictionColor}{0.96} & 0.37 & \colorbox{wrongPredictionColor}{0.89} & 0.16 & \colorbox{wrongPredictionColor}{0.80} & 0.44 & \colorbox{wrongPredictionColor}{0.83} & 0.59\\
 
$\datasetFactcheck$ & $\modelMixtralCNNAdaptor$ & $\conformalRAPS$ & \colorbox{wrongPredictionColor}{0.65} & 0.22 & \colorbox{correctPredictionColor}{0.96} & 0.35 & \colorbox{wrongPredictionColor}{0.92} & 0.16 & \colorbox{wrongPredictionColor}{0.81} & 0.41 & \colorbox{wrongPredictionColor}{0.84} & 0.57\\

$\datasetFactcheck$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.85} & 0.08 & \colorbox{correctPredictionColor}{0.97} & 0.27 & \colorbox{wrongPredictionColor}{0.89} & 0.08 & \colorbox{correctPredictionColor}{0.95} & 0.27 & \colorbox{wrongPredictionColor}{0.94} & 0.35\\
% $\datasetFactcheck$ & $\modelMixtralSDM$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.63} & 0.51 & \colorbox{wrongPredictionColor}{0.90} & 0.49 & \colorbox{wrongPredictionColor}{0.87} & 0.38 & \colorbox{wrongPredictionColor}{0.70} & 0.62 & \colorbox{wrongPredictionColor}{0.76} & 1.\\
%$\datasetFactcheck$ & $\modelMixtralSDM$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.67} & 0.34 & \colorbox{correctPredictionColor}{0.96} & 0.40 & \colorbox{wrongPredictionColor}{0.93} & 0.24 & \colorbox{wrongPredictionColor}{0.78} & 0.50 & \colorbox{wrongPredictionColor}{0.83} & 0.74\\
%$\datasetFactcheck$ & $\modelMixtralSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{wrongPredictionColor}{0.80} & 0.04 & \colorbox{wrongPredictionColor}{0.} & 0.01 & \colorbox{correctPredictionColor}{1.} & 0.03 & \colorbox{wrongPredictionColor}{0.80} & 0.04\\
%$\datasetFactcheck$ & $\modelMixtralSDM$ & $\sdmAtAlpha$ & \colorbox{wrongPredictionColor}{0.88} & 0.10 & \colorbox{correctPredictionColor}{0.95} & 0.18 & \colorbox{wrongPredictionColor}{0.91} & 0.09 & \colorbox{wrongPredictionColor}{0.93} & 0.18 & \colorbox{wrongPredictionColor}{0.93} & 0.27\\
\rowcolor{lightestgray} $\datasetFactcheck$ & $\modelMixtralSDM$ & $\sdmHR$ & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0.\\

%$\datasetFactcheck$ & $\modelMixtralSDM$ & $\sdm, \alpha=0.94$ & \colorbox{wrongPredictionColor}{0.85} & 0.11 & \colorbox{correctPredictionColor}{0.95} & 0.18 & \colorbox{wrongPredictionColor}{0.92} & 0.10 & \colorbox{wrongPredictionColor}{0.91} & 0.19 & \colorbox{wrongPredictionColor}{0.91} & 0.29\\
\rowcolor{lightestgray} $\datasetFactcheck$ & $\modelMixtralSDM$ & $\sdmHR, \alpha=0.94$ & \colorbox{correctPredictionColor}{1.} & 0.03 & \colorbox{correctPredictionColor}{0.95} & 0.16 & \colorbox{wrongPredictionColor}{0.80} & 0.04 & \colorbox{correctPredictionColor}{1.} & 0.15 & \colorbox{correctPredictionColor}{0.96} & 0.19\\
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{l l  l c c c c c c c c c l }
    \toprule

    & & &  \multicolumn{4}{c}{Class-conditional} & \multicolumn{4}{c}{Prediction-conditional}  & \multicolumn{2}{c}{Marginal} \\
    & & &  \multicolumn{2}{c}{$y=0$} & \multicolumn{2}{c}{$y=1$} & \multicolumn{2}{c}{$\hat{y}=0$} & \multicolumn{2}{c}{$\hat{y}=1$} & \multicolumn{2}{c}{$y\in \{0,1\}$} \\
    \cmidrule(r){4-5} \cmidrule(r){6-7} \cmidrule(r){8-9} \cmidrule(r){10-11} \cmidrule(r){12-13} \\
    Dataset   & Model & Estimator & \textsc{Acc.}& $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$\\
  \midrule 
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstruct$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.18} & 0.50 & \colorbox{wrongPredictionColor}{0.55} & 0.91 & \colorbox{correctPredictionColor}{0.98} & 0.09 & \colorbox{wrongPredictionColor}{0.59} & 1.\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstruct$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.16} & 0.45 & \colorbox{wrongPredictionColor}{0.57} & 0.88 & \colorbox{correctPredictionColor}{0.99} & 0.07 & \colorbox{wrongPredictionColor}{0.60} & 0.95\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstruct$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{1.} & 0.44 & \colorbox{wrongPredictionColor}{0.12} & 0.18 & \colorbox{wrongPredictionColor}{0.74} & 0.60 & \colorbox{correctPredictionColor}{1.} & 0.02 & \colorbox{wrongPredictionColor}{0.75} & 0.62\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstruct$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{1.00} & 0.42 & \colorbox{wrongPredictionColor}{0.14} & 0.15 & \colorbox{wrongPredictionColor}{0.76} & 0.55 & \colorbox{correctPredictionColor}{0.97} & 0.02 & \colorbox{wrongPredictionColor}{0.77} & 0.57\\
 
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstruct$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{1.} & 0.41 & \colorbox{wrongPredictionColor}{0.13} & 0.16 & \colorbox{wrongPredictionColor}{0.75} & 0.55 & \colorbox{correctPredictionColor}{1.} & 0.02 & \colorbox{wrongPredictionColor}{0.76} & 0.57\\
 
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.83} & 0.50 & \colorbox{wrongPredictionColor}{0.81} & 0.50 & \colorbox{wrongPredictionColor}{0.81} & 0.51 & \colorbox{wrongPredictionColor}{0.82} & 0.49 & \colorbox{wrongPredictionColor}{0.82} & 1.\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.98} & 0.13 & \colorbox{correctPredictionColor}{0.97} & 0.12 & \colorbox{correctPredictionColor}{0.98} & 0.13 & \colorbox{correctPredictionColor}{0.97} & 0.12 & \colorbox{correctPredictionColor}{0.97} & 0.25\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.98} & 0.11 & \colorbox{correctPredictionColor}{0.97} & 0.10 & \colorbox{correctPredictionColor}{0.97} & 0.11 & \colorbox{correctPredictionColor}{0.97} & 0.10 & \colorbox{correctPredictionColor}{0.97} & 0.21\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalAPS$ & \colorbox{wrongPredictionColor}{0.93} & 0.23 & \colorbox{wrongPredictionColor}{0.90} & 0.24 & \colorbox{wrongPredictionColor}{0.90} & 0.24 & \colorbox{wrongPredictionColor}{0.93} & 0.23 & \colorbox{wrongPredictionColor}{0.91} & 0.48\\
 
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalRAPS$ & \colorbox{wrongPredictionColor}{0.92} & 0.24 & \colorbox{wrongPredictionColor}{0.91} & 0.24 & \colorbox{wrongPredictionColor}{0.91} & 0.24 & \colorbox{wrongPredictionColor}{0.92} & 0.24 & \colorbox{wrongPredictionColor}{0.92} & 0.48\\
 
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.99} & 0.50 & \colorbox{wrongPredictionColor}{0.32} & 0.50 & \colorbox{wrongPredictionColor}{0.59} & 0.83 & \colorbox{correctPredictionColor}{0.97} & 0.17 & \colorbox{wrongPredictionColor}{0.66} & 1.\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.99} & 0.49 & \colorbox{wrongPredictionColor}{0.29} & 0.36 & \colorbox{wrongPredictionColor}{0.65} & 0.74 & \colorbox{correctPredictionColor}{0.98} & 0.11 & \colorbox{wrongPredictionColor}{0.69} & 0.85\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0.\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmAtAlpha$ & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & 0.01\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmHR$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01\\

  \midrule 
$\datasetSentimentShuffled$ & $\modelMixtral$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.99} & 0.50 & \colorbox{wrongPredictionColor}{0.35} & 0.50 & \colorbox{wrongPredictionColor}{0.60} & 0.82 & \colorbox{correctPredictionColor}{0.97} & 0.18 & \colorbox{wrongPredictionColor}{0.67} & 1.\\
$\datasetSentimentShuffled$ & $\modelMixtral$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.99} & 0.50 & \colorbox{wrongPredictionColor}{0.34} & 0.48 & \colorbox{wrongPredictionColor}{0.61} & 0.81 & \colorbox{correctPredictionColor}{0.97} & 0.17 & \colorbox{wrongPredictionColor}{0.67} & 0.98\\
$\datasetSentimentShuffled$ & $\modelMixtral$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.99} & 0.48 & \colorbox{wrongPredictionColor}{0.37} & 0.38 & \colorbox{wrongPredictionColor}{0.67} & 0.72 & \colorbox{correctPredictionColor}{0.98} & 0.14 & \colorbox{wrongPredictionColor}{0.72} & 0.86\\
$\datasetSentimentShuffled$ & $\modelMixtral$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{0.99} & 0.45 & \colorbox{wrongPredictionColor}{0.44} & 0.27 & \colorbox{wrongPredictionColor}{0.75} & 0.60 & \colorbox{correctPredictionColor}{0.97} & 0.12 & \colorbox{wrongPredictionColor}{0.79} & 0.72\\
 
$\datasetSentimentShuffled$ & $\modelMixtral$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{wrongPredictionColor}{0.43} & 0.29 & \colorbox{wrongPredictionColor}{0.73} & 0.60 & \colorbox{correctPredictionColor}{0.98} & 0.13 & \colorbox{wrongPredictionColor}{0.77} & 0.73\\
 
$\datasetSentimentShuffled$ & $\modelMixtralCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.91} & 0.50 & \colorbox{wrongPredictionColor}{0.72} & 0.50 & \colorbox{wrongPredictionColor}{0.76} & 0.60 & \colorbox{wrongPredictionColor}{0.89} & 0.40 & \colorbox{wrongPredictionColor}{0.81} & 1.\\
$\datasetSentimentShuffled$ & $\modelMixtralCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.99} & 0.28 & \colorbox{wrongPredictionColor}{0.83} & 0.14 & \colorbox{wrongPredictionColor}{0.92} & 0.31 & \colorbox{correctPredictionColor}{0.98} & 0.12 & \colorbox{wrongPredictionColor}{0.94} & 0.43\\
$\datasetSentimentShuffled$ & $\modelMixtralCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{0.99} & 0.26 & \colorbox{wrongPredictionColor}{0.82} & 0.11 & \colorbox{wrongPredictionColor}{0.93} & 0.28 & \colorbox{correctPredictionColor}{0.98} & 0.09 & \colorbox{wrongPredictionColor}{0.94} & 0.37\\
$\datasetSentimentShuffled$ & $\modelMixtralCNNAdaptor$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{0.97} & 0.34 & \colorbox{wrongPredictionColor}{0.78} & 0.24 & \colorbox{wrongPredictionColor}{0.86} & 0.38 & \colorbox{correctPredictionColor}{0.95} & 0.19 & \colorbox{wrongPredictionColor}{0.89} & 0.58\\
 
$\datasetSentimentShuffled$ & $\modelMixtralCNNAdaptor$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{0.96} & 0.35 & \colorbox{wrongPredictionColor}{0.79} & 0.23 & \colorbox{wrongPredictionColor}{0.87} & 0.38 & \colorbox{wrongPredictionColor}{0.93} & 0.20 & \colorbox{wrongPredictionColor}{0.89} & 0.58\\
 
$\datasetSentimentShuffled$ & $\modelMixtralSDM$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.79} & 0.50 & \colorbox{wrongPredictionColor}{0.82} & 0.50 & \colorbox{wrongPredictionColor}{0.82} & 0.48 & \colorbox{wrongPredictionColor}{0.79} & 0.52 & \colorbox{wrongPredictionColor}{0.80} & 1.\\
$\datasetSentimentShuffled$ & $\modelMixtralSDM$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.80} & 0.48 & \colorbox{wrongPredictionColor}{0.83} & 0.49 & \colorbox{wrongPredictionColor}{0.82} & 0.47 & \colorbox{wrongPredictionColor}{0.80} & 0.50 & \colorbox{wrongPredictionColor}{0.81} & 0.97\\
$\datasetSentimentShuffled$ & $\modelMixtralSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0.\\
$\datasetSentimentShuffled$ & $\modelMixtralSDM$ & $\sdmAtAlpha$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{1.} & <0.01\\
$\datasetSentimentShuffled$ & $\modelMixtralSDM$ & $\sdmHR$ & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0.\\

\midrule
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstruct$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.35} & 0.50 & \colorbox{wrongPredictionColor}{0.60} & 0.82 & \colorbox{correctPredictionColor}{0.99} & 0.18 & \colorbox{wrongPredictionColor}{0.67} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstruct$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.34} & 0.47 & \colorbox{wrongPredictionColor}{0.62} & 0.81 & \colorbox{correctPredictionColor}{0.99} & 0.16 & \colorbox{wrongPredictionColor}{0.68} & 0.97\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstruct$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{1.00} & 0.49 & \colorbox{wrongPredictionColor}{0.34} & 0.29 & \colorbox{wrongPredictionColor}{0.72} & 0.68 & \colorbox{correctPredictionColor}{0.99} & 0.10 & \colorbox{wrongPredictionColor}{0.75} & 0.78\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstruct$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{1.00} & 0.48 & \colorbox{wrongPredictionColor}{0.36} & 0.27 & \colorbox{wrongPredictionColor}{0.74} & 0.65 & \colorbox{correctPredictionColor}{0.99} & 0.10 & \colorbox{wrongPredictionColor}{0.77} & 0.75\\
 
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstruct$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{1.00} & 0.49 & \colorbox{wrongPredictionColor}{0.36} & 0.27 & \colorbox{wrongPredictionColor}{0.74} & 0.66 & \colorbox{correctPredictionColor}{0.99} & 0.10 & \colorbox{wrongPredictionColor}{0.77} & 0.76\\
 
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.64} & 0.50 & \colorbox{wrongPredictionColor}{0.64} & 0.50 & \colorbox{wrongPredictionColor}{0.64} & 0.50 & \colorbox{wrongPredictionColor}{0.64} & 0.50 & \colorbox{wrongPredictionColor}{0.64} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.78} & 0.01 & \colorbox{wrongPredictionColor}{0.93} & 0.03 & \colorbox{wrongPredictionColor}{0.81} & 0.01 & \colorbox{wrongPredictionColor}{0.92} & 0.03 & \colorbox{wrongPredictionColor}{0.89} & 0.04\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{wrongPredictionColor}{0.79} & 0.01 & \colorbox{wrongPredictionColor}{0.94} & 0.03 & \colorbox{wrongPredictionColor}{0.83} & 0.01 & \colorbox{wrongPredictionColor}{0.93} & 0.03 & \colorbox{wrongPredictionColor}{0.90} & 0.03\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalAPS$ & \colorbox{wrongPredictionColor}{0.68} & 0.11 & \colorbox{wrongPredictionColor}{0.73} & 0.14 & \colorbox{wrongPredictionColor}{0.67} & 0.12 & \colorbox{wrongPredictionColor}{0.74} & 0.14 & \colorbox{wrongPredictionColor}{0.71} & 0.26\\
 
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructCNNAdaptor$ & $\conformalRAPS$ & \colorbox{wrongPredictionColor}{0.70} & 0.12 & \colorbox{wrongPredictionColor}{0.72} & 0.14 & \colorbox{wrongPredictionColor}{0.68} & 0.12 & \colorbox{wrongPredictionColor}{0.74} & 0.13 & \colorbox{wrongPredictionColor}{0.71} & 0.25\\
 
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{wrongPredictionColor}{0.63} & 0.50 & \colorbox{wrongPredictionColor}{0.72} & 0.67 & \colorbox{correctPredictionColor}{0.95} & 0.33 & \colorbox{wrongPredictionColor}{0.80} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{0.98} & 0.47 & \colorbox{wrongPredictionColor}{0.64} & 0.43 & \colorbox{wrongPredictionColor}{0.75} & 0.62 & \colorbox{correctPredictionColor}{0.97} & 0.28 & \colorbox{wrongPredictionColor}{0.82} & 0.89\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0. & \colorbox{correctPredictionColor}{\allRejected} & 0.\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmAtAlpha$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & 0.01\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructSDM$ & $\sdmHR$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01\\

  \midrule 
$\datasetSentimentOODShuffled$ & $\modelMixtral$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.12} & 0.50 & \colorbox{wrongPredictionColor}{0.53} & 0.94 & \colorbox{correctPredictionColor}{1.00} & 0.06 & \colorbox{wrongPredictionColor}{0.56} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelMixtral$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{1.00} & 0.50 & \colorbox{wrongPredictionColor}{0.12} & 0.49 & \colorbox{wrongPredictionColor}{0.54} & 0.93 & \colorbox{correctPredictionColor}{1.00} & 0.06 & \colorbox{wrongPredictionColor}{0.56} & 0.99\\
$\datasetSentimentOODShuffled$ & $\modelMixtral$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{1.} & 0.49 & \colorbox{wrongPredictionColor}{0.14} & 0.34 & \colorbox{wrongPredictionColor}{0.63} & 0.78 & \colorbox{correctPredictionColor}{1.} & 0.05 & \colorbox{wrongPredictionColor}{0.65} & 0.83\\
$\datasetSentimentOODShuffled$ & $\modelMixtral$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{1.} & 0.36 & \colorbox{wrongPredictionColor}{0.24} & 0.18 & \colorbox{wrongPredictionColor}{0.72} & 0.51 & \colorbox{correctPredictionColor}{1.} & 0.04 & \colorbox{wrongPredictionColor}{0.74} & 0.55\\
 
$\datasetSentimentOODShuffled$ & $\modelMixtral$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{1.} & 0.36 & \colorbox{wrongPredictionColor}{0.23} & 0.19 & \colorbox{wrongPredictionColor}{0.72} & 0.51 & \colorbox{correctPredictionColor}{1.} & 0.04 & \colorbox{wrongPredictionColor}{0.74} & 0.55\\
 
$\datasetSentimentOODShuffled$ & $\modelMixtralCNNAdaptor$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{wrongPredictionColor}{0.25} & 0.50 & \colorbox{wrongPredictionColor}{0.56} & 0.86 & \colorbox{wrongPredictionColor}{0.89} & 0.14 & \colorbox{wrongPredictionColor}{0.61} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelMixtralCNNAdaptor$ & $\estimatorSoftmax$ & \colorbox{correctPredictionColor}{1.} & 0.04 & \colorbox{wrongPredictionColor}{0.23} & 0.03 & \colorbox{wrongPredictionColor}{0.62} & 0.07 & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{wrongPredictionColor}{0.66} & 0.07\\
$\datasetSentimentOODShuffled$ & $\modelMixtralCNNAdaptor$ & $\estimatorTempScaling$ & \colorbox{correctPredictionColor}{1.} & 0.02 & \colorbox{wrongPredictionColor}{0.27} & 0.02 & \colorbox{wrongPredictionColor}{0.58} & 0.03 & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{wrongPredictionColor}{0.64} & 0.04\\
$\datasetSentimentOODShuffled$ & $\modelMixtralCNNAdaptor$ & $\conformalAPS$ & \colorbox{correctPredictionColor}{0.99} & 0.18 & \colorbox{wrongPredictionColor}{0.21} & 0.15 & \colorbox{wrongPredictionColor}{0.60} & 0.29 & \colorbox{wrongPredictionColor}{0.94} & 0.03 & \colorbox{wrongPredictionColor}{0.64} & 0.32\\
 
$\datasetSentimentOODShuffled$ & $\modelMixtralCNNAdaptor$ & $\conformalRAPS$ & \colorbox{correctPredictionColor}{0.99} & 0.18 & \colorbox{wrongPredictionColor}{0.21} & 0.14 & \colorbox{wrongPredictionColor}{0.61} & 0.29 & \colorbox{wrongPredictionColor}{0.93} & 0.03 & \colorbox{wrongPredictionColor}{0.64} & 0.32\\
 
$\datasetSentimentOODShuffled$ & $\modelMixtralSDM$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.75} & 0.50 & \colorbox{wrongPredictionColor}{0.71} & 0.50 & \colorbox{wrongPredictionColor}{0.72} & 0.52 & \colorbox{wrongPredictionColor}{0.74} & 0.48 & \colorbox{wrongPredictionColor}{0.73} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelMixtralSDM$ & $\estimatorSoftmax$ & \colorbox{wrongPredictionColor}{0.79} & 0.43 & \colorbox{wrongPredictionColor}{0.73} & 0.45 & \colorbox{wrongPredictionColor}{0.73} & 0.46 & \colorbox{wrongPredictionColor}{0.78} & 0.42 & \colorbox{wrongPredictionColor}{0.76} & 0.89\\
$\datasetSentimentOODShuffled$ & $\modelMixtralSDM$ & $\estimatorSoftmaxOverDistanceMagnitude$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01\\
$\datasetSentimentOODShuffled$ & $\modelMixtralSDM$ & $\sdmAtAlpha$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{wrongPredictionColor}{0.83} & <0.01 & \colorbox{wrongPredictionColor}{0.88} & 0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{wrongPredictionColor}{0.93} & 0.01\\
$\datasetSentimentOODShuffled$ & $\modelMixtralSDM$ & $\sdmHR$ & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01 & \colorbox{correctPredictionColor}{1.} & <0.01\\

    \bottomrule
  \end{tabular}

==> (inline-2) <==
\begin{tabular}{l l  l c c c c c c c c c l }
    \toprule

    & & &  \multicolumn{4}{c}{Class-conditional} & \multicolumn{4}{c}{Prediction-conditional}  & \multicolumn{2}{c}{Marginal} \\
    & & &  \multicolumn{2}{c}{$y=0$} & \multicolumn{2}{c}{$y=1$} & \multicolumn{2}{c}{$\hat{y}=0$} & \multicolumn{2}{c}{$\hat{y}=1$} & \multicolumn{2}{c}{$y\in \{0,1\}$} \\
    \cmidrule(r){4-5} \cmidrule(r){6-7} \cmidrule(r){8-9} \cmidrule(r){10-11} \cmidrule(r){12-13} \\
    Dataset   & Model & Estimator & \textsc{Acc.}& $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$ & \textsc{Acc.} & $\frac{n}{|\testSplit|}$\\
  \midrule 
$\datasetSentiment$ $\calibrationSplit$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.51 & \colorbox{correctPredictionColor}{0.96} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 0.51 & \colorbox{correctPredictionColor}{0.96} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.95} & 0.50 & \colorbox{correctPredictionColor}{0.95} & 0.51 & \colorbox{correctPredictionColor}{0.97} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.61} & 0.50 & \colorbox{wrongPredictionColor}{0.67} & 0.50 & \colorbox{wrongPredictionColor}{0.65} & 0.47 & \colorbox{wrongPredictionColor}{0.63} & 0.53 & \colorbox{wrongPredictionColor}{0.64} & 1.\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.87} & 0.50 & \colorbox{wrongPredictionColor}{0.75} & 0.50 & \colorbox{wrongPredictionColor}{0.78} & 0.56 & \colorbox{wrongPredictionColor}{0.85} & 0.44 & \colorbox{wrongPredictionColor}{0.81} & 1.\\

$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.77} & 0.50 & \colorbox{wrongPredictionColor}{0.56} & 0.50 & \colorbox{wrongPredictionColor}{0.64} & 0.61 & \colorbox{wrongPredictionColor}{0.71} & 0.39 & \colorbox{wrongPredictionColor}{0.67} & 1.\\

$\datasetSentiment$ $\calibrationSplit$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.42 & \colorbox{correctPredictionColor}{0.99} & 0.40 & \colorbox{correctPredictionColor}{0.99} & 0.42 & \colorbox{correctPredictionColor}{0.99} & 0.40 & \colorbox{correctPredictionColor}{0.99} & 0.82\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.42 & \colorbox{correctPredictionColor}{1.00} & 0.40 & \colorbox{correctPredictionColor}{1.00} & 0.42 & \colorbox{correctPredictionColor}{0.99} & 0.40 & \colorbox{correctPredictionColor}{0.99} & 0.82\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.89} & 0.03 & \colorbox{correctPredictionColor}{0.96} & 0.04 & \colorbox{wrongPredictionColor}{0.93} & 0.02 & \colorbox{wrongPredictionColor}{0.94} & 0.05 & \colorbox{wrongPredictionColor}{0.94} & 0.07\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.13 & \colorbox{wrongPredictionColor}{0.95} & 0.05 & \colorbox{correctPredictionColor}{0.98} & 0.13 & \colorbox{correctPredictionColor}{0.97} & 0.05 & \colorbox{correctPredictionColor}{0.98} & 0.18\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.98} & 0.02 & \colorbox{wrongPredictionColor}{0.86} & 0.02 & \colorbox{wrongPredictionColor}{0.89} & 0.02 & \colorbox{correctPredictionColor}{0.97} & 0.01 & \colorbox{wrongPredictionColor}{0.92} & 0.04\\

\midrule

$\datasetSentiment$ $\calibrationSplit$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.96} & 0.51 & \colorbox{correctPredictionColor}{0.96} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 0.51 & \colorbox{correctPredictionColor}{0.96} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.95} & 0.50 & \colorbox{correctPredictionColor}{0.95} & 0.51 & \colorbox{correctPredictionColor}{0.97} & 0.49 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.64} & 0.50 & \colorbox{wrongPredictionColor}{0.71} & 0.50 & \colorbox{wrongPredictionColor}{0.69} & 0.47 & \colorbox{wrongPredictionColor}{0.66} & 0.53 & \colorbox{wrongPredictionColor}{0.67} & 1.\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.85} & 0.50 & \colorbox{wrongPredictionColor}{0.77} & 0.50 & \colorbox{wrongPredictionColor}{0.79} & 0.54 & \colorbox{wrongPredictionColor}{0.84} & 0.46 & \colorbox{wrongPredictionColor}{0.81} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.80} & 0.50 & \colorbox{wrongPredictionColor}{0.60} & 0.50 & \colorbox{wrongPredictionColor}{0.67} & 0.60 & \colorbox{wrongPredictionColor}{0.75} & 0.40 & \colorbox{wrongPredictionColor}{0.70} & 1.\\

$\datasetSentiment$ $\calibrationSplit$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.41 & \colorbox{correctPredictionColor}{0.99} & 0.42 & \colorbox{correctPredictionColor}{0.99} & 0.41 & \colorbox{correctPredictionColor}{0.99} & 0.84\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.42 & \colorbox{correctPredictionColor}{1.00} & 0.41 & \colorbox{correctPredictionColor}{1.00} & 0.42 & \colorbox{correctPredictionColor}{0.99} & 0.41 & \colorbox{correctPredictionColor}{0.99} & 0.83\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.95} & 0.02 & \colorbox{correctPredictionColor}{0.96} & 0.04 & \colorbox{wrongPredictionColor}{0.92} & 0.02 & \colorbox{correctPredictionColor}{0.98} & 0.04 & \colorbox{correctPredictionColor}{0.96} & 0.07\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.13 & \colorbox{correctPredictionColor}{0.96} & 0.09 & \colorbox{correctPredictionColor}{0.98} & 0.13 & \colorbox{correctPredictionColor}{0.98} & 0.09 & \colorbox{correctPredictionColor}{0.98} & 0.22\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.98} & 0.02 & \colorbox{wrongPredictionColor}{0.86} & 0.02 & \colorbox{wrongPredictionColor}{0.90} & 0.02 & \colorbox{correctPredictionColor}{0.97} & 0.02 & \colorbox{wrongPredictionColor}{0.93} & 0.04\\

\midrule
$\datasetSentiment$ $\calibrationSplit$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.51 & \colorbox{correctPredictionColor}{0.97} & 0.49 & \colorbox{correctPredictionColor}{0.97} & 1.\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.28} & 0.50 & \colorbox{wrongPredictionColor}{0.93} & 0.50 & \colorbox{wrongPredictionColor}{0.80} & 0.17 & \colorbox{wrongPredictionColor}{0.56} & 0.83 & \colorbox{wrongPredictionColor}{0.60} & 1.\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.94} & 0.50 & \colorbox{wrongPredictionColor}{0.60} & 0.50 & \colorbox{wrongPredictionColor}{0.70} & 0.67 & \colorbox{wrongPredictionColor}{0.91} & 0.33 & \colorbox{wrongPredictionColor}{0.77} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.43} & 0.50 & \colorbox{wrongPredictionColor}{0.85} & 0.50 & \colorbox{wrongPredictionColor}{0.74} & 0.29 & \colorbox{wrongPredictionColor}{0.60} & 0.71 & \colorbox{wrongPredictionColor}{0.64} & 1.\\

$\datasetSentiment$ $\calibrationSplit$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.87\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.87\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.13} & 0.16 & \colorbox{correctPredictionColor}{0.99} & 0.28 & \colorbox{wrongPredictionColor}{0.89} & 0.02 & \colorbox{wrongPredictionColor}{0.67} & 0.41 & \colorbox{wrongPredictionColor}{0.68} & 0.43\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{1.00} & 0.31 & \colorbox{wrongPredictionColor}{0.70} & 0.14 & \colorbox{wrongPredictionColor}{0.88} & 0.35 & \colorbox{correctPredictionColor}{0.99} & 0.10 & \colorbox{wrongPredictionColor}{0.90} & 0.45\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.32} & 0.08 & \colorbox{correctPredictionColor}{0.97} & 0.19 & \colorbox{wrongPredictionColor}{0.80} & 0.03 & \colorbox{wrongPredictionColor}{0.77} & 0.24 & \colorbox{wrongPredictionColor}{0.78} & 0.27\\

\midrule
$\datasetSentiment$ $\calibrationSplit$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.96} & 0.51 & \colorbox{correctPredictionColor}{0.97} & 0.49 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.43} & 0.50 & \colorbox{wrongPredictionColor}{0.78} & 0.50 & \colorbox{wrongPredictionColor}{0.66} & 0.32 & \colorbox{wrongPredictionColor}{0.58} & 0.68 & \colorbox{wrongPredictionColor}{0.61} & 1.\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.78} & 0.50 & \colorbox{wrongPredictionColor}{0.84} & 0.50 & \colorbox{wrongPredictionColor}{0.83} & 0.47 & \colorbox{wrongPredictionColor}{0.79} & 0.53 & \colorbox{wrongPredictionColor}{0.81} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.64} & 0.50 & \colorbox{wrongPredictionColor}{0.76} & 0.50 & \colorbox{wrongPredictionColor}{0.72} & 0.44 & \colorbox{wrongPredictionColor}{0.68} & 0.56 & \colorbox{wrongPredictionColor}{0.70} & 1.\\

$\datasetSentiment$ $\calibrationSplit$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.45 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.45 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.88\\
$\datasetSentiment$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.89\\
$\datasetSentimentOOD$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.36} & 0.12 & \colorbox{wrongPredictionColor}{0.94} & 0.15 & \colorbox{wrongPredictionColor}{0.83} & 0.05 & \colorbox{wrongPredictionColor}{0.65} & 0.22 & \colorbox{wrongPredictionColor}{0.68} & 0.27\\
$\datasetSentimentShuffled$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.91} & 0.21 & \colorbox{correctPredictionColor}{0.96} & 0.26 & \colorbox{correctPredictionColor}{0.95} & 0.20 & \colorbox{wrongPredictionColor}{0.93} & 0.27 & \colorbox{wrongPredictionColor}{0.94} & 0.47\\
$\datasetSentimentOODShuffled$ & $\modelPhiThreeFiveInstructGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.76} & 0.09 & \colorbox{wrongPredictionColor}{0.86} & 0.14 & \colorbox{wrongPredictionColor}{0.78} & 0.09 & \colorbox{wrongPredictionColor}{0.85} & 0.14 & \colorbox{wrongPredictionColor}{0.82} & 0.24\\

\midrule

$\datasetSentiment$ $\calibrationSplit$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentiment$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 1.\\
$\datasetSentimentOOD$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.84} & 0.50 & \colorbox{wrongPredictionColor}{0.60} & 0.50 & \colorbox{wrongPredictionColor}{0.68} & 0.62 & \colorbox{wrongPredictionColor}{0.79} & 0.38 & \colorbox{wrongPredictionColor}{0.72} & 1.\\
$\datasetSentimentShuffled$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.89} & 0.50 & \colorbox{wrongPredictionColor}{0.78} & 0.50 & \colorbox{wrongPredictionColor}{0.80} & 0.55 & \colorbox{wrongPredictionColor}{0.87} & 0.45 & \colorbox{wrongPredictionColor}{0.83} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.91} & 0.50 & \colorbox{wrongPredictionColor}{0.40} & 0.50 & \colorbox{wrongPredictionColor}{0.60} & 0.76 & \colorbox{wrongPredictionColor}{0.82} & 0.24 & \colorbox{wrongPredictionColor}{0.66} & 1.\\

$\datasetSentiment$ $\calibrationSplit$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.88\\
$\datasetSentiment$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.87\\
$\datasetSentimentOOD$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.94} & 0.01 & \colorbox{correctPredictionColor}{0.97} & 0.11 & \colorbox{wrongPredictionColor}{0.79} & 0.02 & \colorbox{correctPredictionColor}{0.99} & 0.10 & \colorbox{correctPredictionColor}{0.96} & 0.12\\
$\datasetSentimentShuffled$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.24 & \colorbox{wrongPredictionColor}{0.91} & 0.12 & \colorbox{correctPredictionColor}{0.95} & 0.25 & \colorbox{correctPredictionColor}{0.98} & 0.11 & \colorbox{correctPredictionColor}{0.96} & 0.36\\
$\datasetSentimentOODShuffled$ & $\modelMixtralDiscVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{wrongPredictionColor}{0.82} & 0.01 & \colorbox{wrongPredictionColor}{0.68} & 0.01 & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{wrongPredictionColor}{0.87} & 0.02\\

\midrule

$\datasetSentiment$ $\calibrationSplit$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 1.\\
$\datasetSentiment$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 1.\\
$\datasetSentimentOOD$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.89} & 0.50 & \colorbox{wrongPredictionColor}{0.59} & 0.50 & \colorbox{wrongPredictionColor}{0.69} & 0.65 & \colorbox{wrongPredictionColor}{0.84} & 0.35 & \colorbox{wrongPredictionColor}{0.74} & 1.\\
$\datasetSentimentShuffled$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.86} & 0.50 & \colorbox{wrongPredictionColor}{0.81} & 0.50 & \colorbox{wrongPredictionColor}{0.81} & 0.53 & \colorbox{wrongPredictionColor}{0.85} & 0.47 & \colorbox{wrongPredictionColor}{0.83} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.94} & 0.50 & \colorbox{wrongPredictionColor}{0.44} & 0.50 & \colorbox{wrongPredictionColor}{0.63} & 0.75 & \colorbox{wrongPredictionColor}{0.88} & 0.25 & \colorbox{wrongPredictionColor}{0.69} & 1.\\

$\datasetSentiment$ $\calibrationSplit$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.87\\
$\datasetSentiment$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.43 & \colorbox{correctPredictionColor}{0.99} & 0.87\\
$\datasetSentimentOOD$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.98} & 0.03 & \colorbox{wrongPredictionColor}{0.93} & 0.07 & \colorbox{wrongPredictionColor}{0.87} & 0.04 & \colorbox{correctPredictionColor}{0.99} & 0.06 & \colorbox{wrongPredictionColor}{0.95} & 0.10\\
$\datasetSentimentShuffled$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.24 & \colorbox{wrongPredictionColor}{0.92} & 0.14 & \colorbox{correctPredictionColor}{0.95} & 0.25 & \colorbox{correctPredictionColor}{0.98} & 0.13 & \colorbox{correctPredictionColor}{0.96} & 0.38\\
$\datasetSentimentOODShuffled$ & $\modelMixtralDiscVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{1.} & 0.02 & \colorbox{wrongPredictionColor}{0.69} & 0.01 & \colorbox{wrongPredictionColor}{0.87} & 0.02 & \colorbox{correctPredictionColor}{1.} & 0.01 & \colorbox{wrongPredictionColor}{0.90} & 0.03\\

\midrule

$\datasetSentiment$ $\calibrationSplit$ & $\modelMixtralGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 1.\\
$\datasetSentiment$ & $\modelMixtralGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.51 & \colorbox{correctPredictionColor}{0.97} & 0.49 & \colorbox{correctPredictionColor}{0.97} & 1.\\
$\datasetSentimentOOD$ & $\modelMixtralGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.80} & 0.50 & \colorbox{wrongPredictionColor}{0.72} & 0.50 & \colorbox{wrongPredictionColor}{0.74} & 0.54 & \colorbox{wrongPredictionColor}{0.78} & 0.46 & \colorbox{wrongPredictionColor}{0.76} & 1.\\
$\datasetSentimentShuffled$ & $\modelMixtralGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.84} & 0.50 & \colorbox{wrongPredictionColor}{0.82} & 0.50 & \colorbox{wrongPredictionColor}{0.82} & 0.51 & \colorbox{wrongPredictionColor}{0.83} & 0.49 & \colorbox{wrongPredictionColor}{0.83} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelMixtralGenVBLLMLP$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.85} & 0.50 & \colorbox{wrongPredictionColor}{0.54} & 0.50 & \colorbox{wrongPredictionColor}{0.65} & 0.65 & \colorbox{wrongPredictionColor}{0.78} & 0.35 & \colorbox{wrongPredictionColor}{0.69} & 1.\\

$\datasetSentiment$ $\calibrationSplit$ & $\modelMixtralGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.45 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.46 & \colorbox{correctPredictionColor}{0.99} & 0.89\\
$\datasetSentiment$ & $\modelMixtralGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.45 & \colorbox{correctPredictionColor}{0.99} & 0.88\\
$\datasetSentimentOOD$ & $\modelMixtralGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.93} & 0.04 & \colorbox{correctPredictionColor}{0.99} & 0.15 & \colorbox{wrongPredictionColor}{0.95} & 0.04 & \colorbox{correctPredictionColor}{0.98} & 0.15 & \colorbox{correctPredictionColor}{0.97} & 0.19\\
$\datasetSentimentShuffled$ & $\modelMixtralGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.96} & 0.23 & \colorbox{wrongPredictionColor}{0.91} & 0.20 & \colorbox{wrongPredictionColor}{0.93} & 0.24 & \colorbox{wrongPredictionColor}{0.95} & 0.20 & \colorbox{wrongPredictionColor}{0.94} & 0.44\\
$\datasetSentimentOODShuffled$ & $\modelMixtralGenVBLLMLP$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.02 & \colorbox{wrongPredictionColor}{0.81} & 0.04 & \colorbox{wrongPredictionColor}{0.73} & 0.03 & \colorbox{correctPredictionColor}{0.99} & 0.03 & \colorbox{wrongPredictionColor}{0.87} & 0.06\\

\midrule

$\datasetSentiment$ $\calibrationSplit$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 1.\\
$\datasetSentiment$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.96} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 0.50 & \colorbox{correctPredictionColor}{0.97} & 1.\\
$\datasetSentimentOOD$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.79} & 0.50 & \colorbox{wrongPredictionColor}{0.73} & 0.50 & \colorbox{wrongPredictionColor}{0.75} & 0.53 & \colorbox{wrongPredictionColor}{0.78} & 0.47 & \colorbox{wrongPredictionColor}{0.76} & 1.\\
$\datasetSentimentShuffled$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.83} & 0.50 & \colorbox{wrongPredictionColor}{0.82} & 0.50 & \colorbox{wrongPredictionColor}{0.82} & 0.51 & \colorbox{wrongPredictionColor}{0.83} & 0.49 & \colorbox{wrongPredictionColor}{0.83} & 1.\\
$\datasetSentimentOODShuffled$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorNoReject$ & \colorbox{wrongPredictionColor}{0.83} & 0.50 & \colorbox{wrongPredictionColor}{0.56} & 0.50 & \colorbox{wrongPredictionColor}{0.65} & 0.64 & \colorbox{wrongPredictionColor}{0.77} & 0.36 & \colorbox{wrongPredictionColor}{0.69} & 1.\\

$\datasetSentiment$ $\calibrationSplit$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.98} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.46 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.98} & 0.46 & \colorbox{correctPredictionColor}{0.99} & 0.90\\
$\datasetSentiment$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.45 & \colorbox{correctPredictionColor}{0.99} & 0.44 & \colorbox{correctPredictionColor}{0.99} & 0.45 & \colorbox{correctPredictionColor}{0.99} & 0.89\\
$\datasetSentimentOOD$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{wrongPredictionColor}{0.91} & 0.04 & \colorbox{correctPredictionColor}{0.99} & 0.16 & \colorbox{correctPredictionColor}{0.95} & 0.04 & \colorbox{correctPredictionColor}{0.98} & 0.16 & \colorbox{correctPredictionColor}{0.97} & 0.20\\
$\datasetSentimentShuffled$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.95} & 0.24 & \colorbox{wrongPredictionColor}{0.91} & 0.21 & \colorbox{wrongPredictionColor}{0.92} & 0.24 & \colorbox{wrongPredictionColor}{0.95} & 0.21 & \colorbox{wrongPredictionColor}{0.94} & 0.45\\
$\datasetSentimentOODShuffled$ & $\modelMixtralGenVBLLMLPrFifty$ & $\estimatorVBLL$ & \colorbox{correctPredictionColor}{0.98} & 0.02 & \colorbox{wrongPredictionColor}{0.82} & 0.04 & \colorbox{wrongPredictionColor}{0.73} & 0.03 & \colorbox{correctPredictionColor}{0.99} & 0.04 & \colorbox{wrongPredictionColor}{0.88} & 0.06\\

\bottomrule

  \end{tabular}
